Neuron-Guided Fine-Tuning: Unlocking Efficient Alignment Mechanisms for Large Language Models

Existing Supervised Fine-Tuning paradigms, particularly Full Parameter Fine-Tuning are often plagued by parameter redundancy, inconsistent data quality, and catastrophic forgetting, which current methods typically address in isolation and lack a unified optimization signal to bridge data selection, parameter updates, and knowledge preservation. To address this, we propose Neuron-Guided Fine-Tuning (NGFT), a holistic framework that leverages neuron activation patterns as a universal proxy to unify the fine-tuning lifecycle. NGFT operates via three synergistic mechanisms: (1) Adaptive Task-Specific Neuron Selection, which identifies essential neurons in a single forward pass to concentrate updates and reduce redundancy; (2) Activation-Based Data Selection, which prioritizes information-dense samples that maximize contribution to key neurons; and (3) Neuron Activation Alignment, a novel loss function that anchors activations to pre-trained states, deepening representation learning and preserving general knowledge. Experimental results across three models across both domain-specific and general benchmarks demonstrate that NGFT significantly outperforms existing mainstream fine-tuning methods in both efficiency and performance, while effectively mitigating catastrophic forgetting.

==> (inline-0) <==
\begin{tabular}{llccccccccccccc}
\toprule
% --- Header ---
 & & & \multicolumn{4}{c}{\textbf{GSM}} & \multicolumn{4}{c}{\textbf{DialogSum}} & \multicolumn{4}{c}{\textbf{BioInstruct}} \\
\cmidrule(lr){4-7} \cmidrule(lr){8-11} \cmidrule(lr){12-15}
\textbf{Model} & \textbf{Method} & \textbf{Metric} & 1\% & 5\% & 10\% & Full & 1\% & 5\% & 10\% & Full & 1\% & 5\% & 10\% & Full \\
\midrule

% --- Qwen Block ---
\multirow{16}{*}{\rotatebox[origin=c]{90}{\textbf{Qwen2.5-7B-Instruct}}} 

% --- Zero-shot ---
 & \multirow{4}{*}{Zero-shot} 
   & \cellcolor{gray!10}Test & \multicolumn{4}{c}{\cellcolor{gray!10}42.91}& \multicolumn{4}{c}{\cellcolor{gray!10}23.27}& \multicolumn{4}{c}{\cellcolor{gray!10}30.68} \\
 & & \small{MMLU}   & \multicolumn{4}{c}{--}    & \multicolumn{4}{c}{74.14} & \multicolumn{4}{c}{--}    \\
 & & \small{BBH}   & \multicolumn{4}{c}{--}    & \multicolumn{4}{c}{65.74} & \multicolumn{4}{c}{--}    \\
 & & \small{TyDiQA}   & \multicolumn{4}{c}{--}    & \multicolumn{4}{c}{65.99} & \multicolumn{4}{c}{--}    \\
 
 & \multirow{4}{*}{FPFT} 
   & \cellcolor{gray!10}Test & \cellcolor{gray!10}77.48& \cellcolor{gray!10}78.99& \cellcolor{gray!10}80.81& \cellcolor{gray!10}84.91& \cellcolor{gray!10}34.49& \cellcolor{gray!10}35.17& \cellcolor{gray!10}36.68& \cellcolor{gray!10}37.78& \cellcolor{gray!10}36.12& \cellcolor{gray!10}37.53& \cellcolor{gray!10}36.92& \cellcolor{gray!10}40.21 \\
 & & \small{MMLU}   & 65.31 & 63.31 & 62.81 & 66.19 & 70.81 & 70.38 & 70.15 & 65.16 & 67.41 & 67.58 & 66.28 & 62.74 \\
 & & \small{BBH}   & 54.68 & 54.87 & 55.40 & 56.53 & 66.85 & 64.16 & 62.22 & 52.22 & 61.83 & 62.85 & 61.72 & 51.66\\
 & & \small{TyDiQA}   & 51.74 & 50.58 & 50.73 & 51.56 & 60.22 & 58.45 & 60.62 & 56.26 & 57.31 & 67.13 & 58.90 & 59.91 \\

 & \multirow{4}{*}{Strong Baseline} 
   & \cellcolor{gray!10}Test & \cellcolor{gray!10}80.81& \cellcolor{gray!10}83.01& \cellcolor{gray!10}84.22& \cellcolor{gray!10}85.75& \cellcolor{gray!10}33.70& \cellcolor{gray!10}36.24& \cellcolor{gray!10}36.98& \cellcolor{gray!10}38.24& \cellcolor{gray!10}36.45& \cellcolor{gray!10}38.34& \cellcolor{gray!10}38.96& \cellcolor{gray!10}41.21 \\
 & & \small{MMLU}   & 74.87 & 73.28 & 75.26 & 73.68  & 71.78 & 71.97 & 71.36 & 68.43 & 73.89 & 73.16 & 72.91 & 65.37 \\
& & \small{BBH}   & 65.00 & 63.33 & 64.44 & 66.29 & 66.20 & 66.85 & 68.98 & 63.42 & 69.16 & 69.01 & 67.68 & 58.88 \\
& & \small{TyDiQA}   & 56.50 & 59.45 & 58.59 & 61.64 & 68.44 & 64.62 & 63.51 & 61.93 & 64.96 & 64.21 & 60.95 & 63.34 \\

 & \multirow{4}{*}{\textsc{Ngft}} 
   & \cellcolor{gray!10}Test & \cellcolor{gray!10}82.18& \cellcolor{gray!10}84.61& \cellcolor{gray!10}86.13& \cellcolor{gray!10}87.64& \cellcolor{gray!10}34.83& \cellcolor{gray!10}37.15& \cellcolor{gray!10}38.16& \cellcolor{gray!10}39.41& \cellcolor{gray!10}38.79& \cellcolor{gray!10}39.60& \cellcolor{gray!10}40.97& \cellcolor{gray!10}42.27 \\
 & & \small{MMLU}   & 74.05 & 74.23 & 74.16 & 74.46 & 74.24 & 74.12 & 73.62 & 70.33 & 74.44 & 73.81 & 73.90 & 67.72 \\
& & \small{BBH}   & 66.48 & 64.16 & 63.98 & 66.94 & 70.18 & 68.51 & 71.01 & 62.87 & 71.48 & 71.11 & 70.96 & 63.40 \\
& & \small{ TyDiQA}   & 56.71 & 60.42 & 59.06 & 59.91 & 65.54 & 62.87 & 63.38 & 59.42 & 63.13 & 66.02 & 66.53 & 64.90 \\
\midrule
\multirow{16}{*}{\rotatebox[origin=c]{90}{\textbf{Llama3-8B-Instruct}}} 
 & \multirow{4}{*}{Zero-shot} 
   & \cellcolor{gray!10}Test & \multicolumn{4}{c}{\cellcolor{gray!10}36.22}& \multicolumn{4}{c}{\cellcolor{gray!10}16.66}& \multicolumn{4}{c}{\cellcolor{gray!10}27.53} \\
  & & \small{MMLU}   & \multicolumn{4}{c}{--}    & \multicolumn{4}{c}{68.51} & \multicolumn{4}{c}{--}    \\
 & & \small{BBH}   & \multicolumn{4}{c}{--}    & \multicolumn{4}{c}{69.90} & \multicolumn{4}{c}{--}    \\
 & & \small{TyDiQA}   & \multicolumn{4}{c}{--}    & \multicolumn{4}{c}{62.37} & \multicolumn{4}{c}{--}    \\
 
 & \multirow{4}{*}{FPFT} 
   & \cellcolor{gray!10}Test & \cellcolor{gray!10}62.77& \cellcolor{gray!10}67.37& \cellcolor{gray!10}69.67& \cellcolor{gray!10}77.71& \cellcolor{gray!10}32.77& \cellcolor{gray!10}34.77& \cellcolor{gray!10}35.64& \cellcolor{gray!10}38.10& \cellcolor{gray!10}30.70& \cellcolor{gray!10}33.79& \cellcolor{gray!10}34.82& \cellcolor{gray!10}40.57 \\
 & & \small{MMLU}   & 62.92 & 61.56 & 62.11 & 63.23 & 60.87 & 57.23 & 56.05 & 54.13 & 58.18 & 57.89 & 57.97 & 50.32 \\
& & \small{BBH}   & 62.51 & 62.15 & 60.28 & 63.70 & 44.69 & 40.88 & 42.97 & 24.81 & 60.12 & 59.79 & 55.43 & 40.55 \\
& & \small{TyDiQA}   & 64.27 & 63.89 & 65.10 & 63.50 & 37.15 & 46.19 & 49.03 & 35.87 & 35.36 & 47.10 & 51.45 & 56.25 \\

 & \multirow{4}{*}{Strong Baseline} 
   & \cellcolor{gray!10}Test & \cellcolor{gray!10}61.11& \cellcolor{gray!10}73.10& \cellcolor{gray!10}71.50& \cellcolor{gray!10}77.64& \cellcolor{gray!10}34.84& \cellcolor{gray!10}36.53& \cellcolor{gray!10}37.27& \cellcolor{gray!10}38.58& \cellcolor{gray!10}34.34& \cellcolor{gray!10}35.83& \cellcolor{gray!10}36.63& \cellcolor{gray!10}40.84 \\
 & & \small{MMLU}  & 68.91 & 67.12 & 69.25 & 67.38 & 65.35 & 66.01 & 62.87 & 58.74 & 63.89 & 63.14 & 61.56 & 57.13 \\
& & \small{BBH}   & 69.07 & 68.51 & 68.33 & 69.90 & 58.05 & 62.31 & 60.18 & 45.83 & 65.42 & 63.33 & 63.61 & 46.66 \\
& & \small{TyDiQA}   & 66.46 & 67.76 & 68.10 & 67.48 &45.22 & 46.33 & 52.36 & 40.32 & 57.17 & 59.07 & 54.91 & 61.35 \\

 & \multirow{4}{*}{\textsc{Ngft}} 
    & \cellcolor{gray!10}Test & \cellcolor{gray!10}66.94& \cellcolor{gray!10}73.85& \cellcolor{gray!10}78.47& \cellcolor{gray!10}80.75& \cellcolor{gray!10}34.92& \cellcolor{gray!10}36.33& \cellcolor{gray!10}37.85& \cellcolor{gray!10}39.79& \cellcolor{gray!10}35.36& \cellcolor{gray!10}38.37& \cellcolor{gray!10}38.87& \cellcolor{gray!10}42.19 \\
 & & \small{MMLU}   & 67.78 & 68.24 & 68.38 & 68.46 & 67.39 & 66.17 & 63.41 & 60.21 & 65.96 & 64.96 & 64.32 & 57.97 \\
& & \small{BBH}   & 67.40 & 68.51 & 70.64 & 70.83 & 69.26 & 63.50 & 63.20 & 53.11 & 70.46 & 69.90 & 66.50 & 49.99 \\
& & \small{TyDiQA}   & 68.52 & 69.09 & 68.97 & 67.30 & 49.78 & 52.20 & 64.49 & 49.98 & 53.96 & 57.07 & 62.50 & 62.43 \\

 \midrule
 \multirow{16}{*}{\rotatebox[origin=c]{90}{\textbf{Mistral-Instruct-V0.3}}} 
 & \multirow{4}{*}{Zero-shot} 
   & \cellcolor{gray!10}Test & \multicolumn{4}{c}{\cellcolor{gray!10}25.24}& \multicolumn{4}{c}{\cellcolor{gray!10}20.46}& \multicolumn{4}{c}{\cellcolor{gray!10}21.40} \\
 & & \small{MMLU}   & \multicolumn{4}{c}{--}    & \multicolumn{4}{c}{61.67} & \multicolumn{4}{c}{--}    \\
& & \small{BBH}   & \multicolumn{4}{c}{--}    & \multicolumn{4}{c}{65.74} & \multicolumn{4}{c}{--}    \\
& & \small{TyDiQA}   & \multicolumn{4}{c}{--}    & \multicolumn{4}{c}{54.29} & \multicolumn{4}{c}{--}    \\

 & \multirow{4}{*}{FPFT} 
   & \cellcolor{gray!10}Test & \cellcolor{gray!10}39.19& \cellcolor{gray!10}39.95& \cellcolor{gray!10}39.04& \cellcolor{gray!10}57.24& \cellcolor{gray!10}28.15& \cellcolor{gray!10}29.59& \cellcolor{gray!10}31.33& \cellcolor{gray!10}36.42& \cellcolor{gray!10}22.61& \cellcolor{gray!10}26.61& \cellcolor{gray!10}30.15& \cellcolor{gray!10}38.14 \\
 & & \small{MMLU}   & 57.98 & 55.10 & 55.21 & 52.98 & 36.97 & 27.21 & 25.89 & 25.03 & 36.42 & 28.10 & 28.99 & 25.08 \\
& & \small{BBH}   & 45.05 & 46.12 & 42.03 & 39.25 & 10.92 & 11.05 & 10.87 & 10.18 & 8.69 & 28.74 & 22.31 & 9.35 \\
& & \small{TyDiQA}   & 50.76 & 50.88 & 52.39 & 49.37 & 30.71 & 16.10 & 9.85 & 6.85 & 30.44 & 29.41 & 27.68 & 4.10 \\

 & \multirow{4}{*}{Strong Baseline} 
   & \cellcolor{gray!10}Test & \cellcolor{gray!10}37.14& \cellcolor{gray!10}43.22& \cellcolor{gray!10}45.94& \cellcolor{gray!10}57.85& \cellcolor{gray!10}33.19& \cellcolor{gray!10}34.87& \cellcolor{gray!10}35.43& \cellcolor{gray!10}36.87& \cellcolor{gray!10}23.60& \cellcolor{gray!10}28.29& \cellcolor{gray!10}32.12& \cellcolor{gray!10}38.84 \\
 & & \small{MMLU}   & 62.81 & 60.92 & 61.95 & 60.33 & 42.31 & 37.72 & 47.21 & 34.98 & 49.73 & 46.99 & 35.58 & 33.99 \\
& & \small{BBH}   & 56.57 & 56.75 & 57.96 & 50.74 & 20.46 & 25.37 & 26.20 & 10.70 & 15.83 & 20.46 & 18.33 & 28.42 \\
& & \small{TyDiQA}   & 56.53 & 55.99 & 55.73 & 56.98 & 26.05 & 28.58 & 26.94 & 19.31 & 51.40 & 37.72 & 29.57 & 18.33 \\

 & \multirow{4}{*}{\textsc{Ngft}} 
   & \cellcolor{gray!10}Test & \cellcolor{gray!10}42.46& \cellcolor{gray!10}47.61& \cellcolor{gray!10}52.01& \cellcolor{gray!10}62.55& \cellcolor{gray!10}33.96& \cellcolor{gray!10}34.95& \cellcolor{gray!10}36.51& \cellcolor{gray!10}38.06& \cellcolor{gray!10}28.50& \cellcolor{gray!10}32.42& \cellcolor{gray!10}33.99& \cellcolor{gray!10}39.60 \\
 & & \small{MMLU}  & 61.94 & 61.64 & 62.00 & 61.19 & 41.45 & 36.89 & 48.08 & 34.06 & 48.86 & 47.84 & 34.71 & 34.86 \\
& & \small{BBH}  & 57.22 & 56.29 & 57.94 & 54.90 & 21.51 & 24.16 & 28.70 & 18.05 & 23.98 & 43.33 & 32.50 & 29.62 \\
& & \small{TyDiQA} & 55.75 & 56.94 & 57.13 & 58.13 & 38.96 & 35.47 & 41.55 & 31.02 & 45.32 & 50.08 & 32.13 & 27.84 \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccccccccccc}
\toprule
% --- Header ---
 & & & \multicolumn{4}{c}{\textbf{GSM}} & \multicolumn{4}{c}{\textbf{DialogSum}} & \multicolumn{4}{c}{\textbf{BioInstruct}} \\
\cmidrule(lr){4-7} \cmidrule(lr){8-11} \cmidrule(lr){12-15}
\textbf{Model} & \textbf{Method} & \textbf{Metric} & 1\% & 5\% & 10\% & Full & 1\% & 5\% & 10\% & Full & 1\% & 5\% & 10\% & Full \\
\midrule

% ==========================================
% Qwen2.5-0.5B-Instruct
% ==========================================
\multirow{8}{*}{\rotatebox[origin=c]{90}{\text{Qwen2.5-0.5B-Instruct}}} 

% --- Zero-shot ---
 & \multirow{2}{*}{Zero-shot} 
   & \cellcolor{gray!10}Test & \multicolumn{4}{c}{\cellcolor{gray!10}24.03}& \multicolumn{4}{c}{\cellcolor{gray!10}15.95}& \multicolumn{4}{c}{\cellcolor{gray!10}17.22} \\
 & & CF   & \multicolumn{4}{c}{--}    & \multicolumn{4}{c}{39.88} & \multicolumn{4}{c}{--}    \\

% --- Full-Parameter ---
 & \multirow{2}{*}{FPFT} 
   & \cellcolor{gray!10}Test & \cellcolor{gray!10}31.18& \cellcolor{gray!10}32.67& \cellcolor{gray!10}35.92& \cellcolor{gray!10}39.30& \cellcolor{gray!10}28.95& \cellcolor{gray!10}30.72& \cellcolor{gray!10}31.58& \cellcolor{gray!10}34.88& \cellcolor{gray!10}28.39& \cellcolor{gray!10}29.68& \cellcolor{gray!10}31.71& \cellcolor{gray!10}36.40 \\
 & & CF   & 32.07 & 31.39 & 31.53 & 30.17 & 28.51 & 27.08 & 25.94 & 18.01 & 32.40 & 26.99 & 24.57 & 11.82 \\

% --- Strong Baseline ---
 & \multirow{2}{*}{Strong Baseline} 
   & \cellcolor{gray!10}Test & \cellcolor{gray!10}40.96& \cellcolor{gray!10}42.79& \cellcolor{gray!10}44.55& \cellcolor{gray!10}47.56& \cellcolor{gray!10}32.46& \cellcolor{gray!10}33.70& \cellcolor{gray!10}34.00& \cellcolor{gray!10}36.40& \cellcolor{gray!10}32.24& \cellcolor{gray!10}34.37& \cellcolor{gray!10}34.78& \cellcolor{gray!10}39.10 \\
 & & CF   & 39.19 & 38.37 & 37.80 & 37.89 & 37.15 & 37.45 & 36.66 & 35.29 & 38.33 & 38.52 & 36.64 & 36.29 \\

% --- Ours ---
 & \multirow{2}{*}{\text{\text{\textsc{Ngft}}}} 
   & \cellcolor{gray!10}Test & \cellcolor{gray!10}\textbf{41.78}& \cellcolor{gray!10}\textbf{44.00}& \cellcolor{gray!10}\textbf{45.20}& \cellcolor{gray!10}\textbf{48.98}& \cellcolor{gray!10}\textbf{32.93}& \cellcolor{gray!10}\textbf{34.83}& \cellcolor{gray!10}\textbf{34.95}& \cellcolor{gray!10}\textbf{37.16}& \cellcolor{gray!10}\textbf{33.62}& \cellcolor{gray!10}\textbf{34.95}& \cellcolor{gray!10}\textbf{35.79}& \cellcolor{gray!10}\textbf{39.49} \\
 & & CF  & \underline{40.54} & \underline{40.25} & \underline{39.92} & \underline{39.55} & 39.50 & \underline{38.53} & \underline{38.40} & \underline{37.71} & \underline{39.85} & \underline{39.48} & \underline{38.91} & \underline{37.70} \\

\midrule

% ==========================================
% Qwen2.5-3B-Instruct
% ==========================================
\multirow{8}{*}{\rotatebox[origin=c]{90}{\text{Qwen2.5-3B-Instruct}}} 

% --- Zero-shot ---
 & \multirow{2}{*}{Zero-shot} 
   & \cellcolor{gray!10}Test & \multicolumn{4}{c}{\cellcolor{gray!10}37.44}& \multicolumn{4}{c}{\cellcolor{gray!10}21.70}& \multicolumn{4}{c}{\cellcolor{gray!10}34.50} \\
 & & CF   & \multicolumn{4}{c}{--}    & \multicolumn{4}{c}{59.36} & \multicolumn{4}{c}{--}    \\

% --- Full-Parameter ---
 & \multirow{2}{*}{FPFT} 
   & \cellcolor{gray!10}Test & \cellcolor{gray!10}63.15& \cellcolor{gray!10}65.28& \cellcolor{gray!10}67.48& \cellcolor{gray!10}67.24& \cellcolor{gray!10}33.89& \cellcolor{gray!10}36.43& \cellcolor{gray!10}36.80& \cellcolor{gray!10}37.19& \cellcolor{gray!10}36.41& \cellcolor{gray!10}37.17& \cellcolor{gray!10}37.79& \cellcolor{gray!10}41.14 \\
 & & CF   & 55.47 & 55.95 & 54.99 & 56.39 & 58.57 & 53.94 & 53.93 & 51.58 & 49.83 & 54.85 & 54.50 & 52.62 \\

% --- Strong Baseline ---
 & \multirow{2}{*}{Strong Baseline} 
   & \cellcolor{gray!10}Test & \cellcolor{gray!10}65.62& \cellcolor{gray!10}66.91& \cellcolor{gray!10}\textbf{70.70}& \cellcolor{gray!10}71.23& \cellcolor{gray!10}34.57& \cellcolor{gray!10}36.75& \cellcolor{gray!10}\textbf{37.34}& \cellcolor{gray!10}37.97& \cellcolor{gray!10}36.22& \cellcolor{gray!10}37.30& \cellcolor{gray!10}38.23& \cellcolor{gray!10}40.38 \\
 & & CF   & 58.66 & 59.45 & 59.54 & 59.21 & \underline{63.14} & 60.82 & 57.84 & 54.86 & 54.13 & \underline{59.50} & 58.80 & 58.38 \\

% --- Ours ---
 & \multirow{2}{*}{\text{\text{\textsc{Ngft}}}} 
   & \cellcolor{gray!10}Test & \cellcolor{gray!10}\textbf{66.00}& \cellcolor{gray!10}\textbf{68.18}& \cellcolor{gray!10}70.58& \cellcolor{gray!10}\textbf{73.79}& \cellcolor{gray!10}\textbf{34.83}& \cellcolor{gray!10}\textbf{36.82}& \cellcolor{gray!10}37.22& \cellcolor{gray!10}\textbf{38.15}& \cellcolor{gray!10}\textbf{38.16}& \cellcolor{gray!10}\textbf{39.40}& \cellcolor{gray!10}\textbf{39.68}& \cellcolor{gray!10}\textbf{41.93} \\
 & & CF  & \underline{59.51} & \underline{60.35} & \underline{60.64} & \underline{60.41} & 63.09 & \underline{61.57} & \underline{61.73} & \underline{58.64} & \underline{55.81} & 59.00 & \underline{59.95} & \underline{59.08} \\

\midrule

% ==========================================
% Qwen2.5-14B-Instruct
% ==========================================
\multirow{8}{*}{\rotatebox[origin=c]{90}{\text{Qwen2.5-14B-Instruct}}} 
% --- Zero-shot ---
 & \multirow{2}{*}{Zero-shot} 
   & \cellcolor{gray!10}Test & \multicolumn{4}{c}{\cellcolor{gray!10}54.81}& \multicolumn{4}{c}{\cellcolor{gray!10}22.72}& \multicolumn{4}{c}{\cellcolor{gray!10}38.93} \\
 & & CF   & \multicolumn{4}{c}{--}    & \multicolumn{4}{c}{72.17} & \multicolumn{4}{c}{--}    \\

% --- Full-Parameter ---
 & \multirow{2}{*}{FPFT} 
   & \cellcolor{gray!10}Test & \cellcolor{gray!10}83.75& \cellcolor{gray!10}85.17& \cellcolor{gray!10}86.83& \cellcolor{gray!10}86.43& \cellcolor{gray!10}33.64& \cellcolor{gray!10}35.46& \cellcolor{gray!10}36.81& \cellcolor{gray!10}38.82& \cellcolor{gray!10}38.49& \cellcolor{gray!10}38.77& \cellcolor{gray!10}39.64& \cellcolor{gray!10}41.52 \\
 & & CF   & 62.12 & 61.57 & 61.35 & 64.43 & 74.05 & 66.68 & 69.84 & 67.16 & 62.17 & 63.80 & 66.54 & 63.29 \\

% --- Strong Baseline ---
 & \multirow{2}{*}{Strong Baseline} 
   & \cellcolor{gray!10}Test & \cellcolor{gray!10}86.68& \cellcolor{gray!10}\textbf{87.27}& \cellcolor{gray!10}88.63& \cellcolor{gray!10}87.19& \cellcolor{gray!10}34.19& \cellcolor{gray!10}37.08& \cellcolor{gray!10}38.03& \cellcolor{gray!10}39.27& \cellcolor{gray!10}38.15& \cellcolor{gray!10}39.68& \cellcolor{gray!10}39.72& \cellcolor{gray!10}42.13 \\
 & & CF   & \underline{72.65} & 72.41 & 71.23 & 71.37 & \underline{75.13} & 72.85 & 72.62 & 70.15 & 71.28 & 69.21 & 69.57 & 72.53 \\

% --- Ours ---
 & \multirow{2}{*}{\text{\text{\textsc{Ngft}}}} 
   & \cellcolor{gray!10}Test & \cellcolor{gray!10}\textbf{88.86}& \cellcolor{gray!10}\textbf{87.27}& \cellcolor{gray!10}\textbf{89.40}& \cellcolor{gray!10}\textbf{88.30}& \cellcolor{gray!10}\textbf{34.59}& \cellcolor{gray!10}\textbf{37.53}& \cellcolor{gray!10}\textbf{38.11}& \cellcolor{gray!10}\textbf{40.58}& \cellcolor{gray!10}\textbf{41.14}& \cellcolor{gray!10}\textbf{41.36}& \cellcolor{gray!10}\textbf{42.24}& \cellcolor{gray!10}\textbf{43.17} \\
 & & CF  & 72.08 & \underline{72.66} & \underline{72.07} & \underline{73.42} & 74.90 & \underline{74.33} & \underline{73.58} & \underline{72.49} & \underline{71.98} & \underline{71.00} & \underline{72.44} & \underline{73.68} \\

\bottomrule
\end{tabular}
\begin{tabular}{llccccccccccccc}
\toprule
% --- Header ---
 & & & \multicolumn{4}{c}{\textbf{GSM}} & \multicolumn{4}{c}{\textbf{DialogSum}} & \multicolumn{4}{c}{\textbf{BioInstruct}} \\
\cmidrule(lr){4-7} \cmidrule(lr){8-11} \cmidrule(lr){12-15}
\textbf{Model} & \textbf{Method} & \textbf{Metric} & 1\% & 5\% & 10\% & Full & 1\% & 5\% & 10\% & Full & 1\% & 5\% & 10\% & Full \\
\midrule

% --- Qwen Block ---
\multirow{20}{*}{\rotatebox[origin=c]{90}{\textbf{Qwen2.5-0.5B-Instruct}}} 

% --- Zero-shot ---
 & \multirow{4}{*}{Zero-shot} 
   & \cellcolor{gray!10}Test & \multicolumn{4}{c}{\cellcolor{gray!10}24.03}& \multicolumn{4}{c}{\cellcolor{gray!10}15.95}& \multicolumn{4}{c}{\cellcolor{gray!10}17.22} \\
 & & \small{MMLU}   & \multicolumn{4}{c}{--}    & \multicolumn{4}{c}{46.87} & \multicolumn{4}{c}{--}    \\
 & & \small{BBH}   & \multicolumn{4}{c}{--}    & \multicolumn{4}{c}{32.31} & \multicolumn{4}{c}{--}    \\
 & & \small{TyDiQA}   & \multicolumn{4}{c}{--}    & \multicolumn{4}{c}{40.48} & \multicolumn{4}{c}{--}    \\

& \multirow{4}{4cm}{$\textsc{Ngft}_{\text{DS}} + \text{FPFT}$} 
   & \cellcolor{gray!10}Test & \cellcolor{gray!10}32.62& \cellcolor{gray!10}34.62& \cellcolor{gray!10}37.56& \cellcolor{gray!10}39.30& \cellcolor{gray!10}30.51& \cellcolor{gray!10}32.25& \cellcolor{gray!10}32.89& \cellcolor{gray!10}34.88& \cellcolor{gray!10}30.22& \cellcolor{gray!10}31.75& \cellcolor{gray!10}33.08& \cellcolor{gray!10}36.40 \\
 & & \small{MMLU}   & 40.83 & 40.12 & 40.21 & 40.22 & 40.41 & 38.83 & 36.84 & 33.02 & 38.98 & 37.42 & 35.49 & 12.87 \\
& & \small{BBH}   & 24.29 & 24.03 & 24.22 & 21.16 & 26.25 & 25.14 & 24.59 & 15.09 & 25.14 & 24.87 & 19.96 & 12.87 \\
& & \small{TyDiQA}   & 34.83 & 32.88 & 34.35 & 29.13 & 21.42 & 20.56 & 20.28 & 5.93 & 31.27 & 22.28 & 20.65 & 9.72 \\

 & \multirow{4}{4.4cm}{$\textsc{Ngft}_{\text{DS}} + \textsc{Ngft}_{\text{NS}}$} 
   & \cellcolor{gray!10}Test & \cellcolor{gray!10}38.03& \cellcolor{gray!10}40.37& \cellcolor{gray!10}41.67& \cellcolor{gray!10}46.25& \cellcolor{gray!10}30.76& \cellcolor{gray!10}32.88& \cellcolor{gray!10}33.44& \cellcolor{gray!10}35.23& \cellcolor{gray!10}32.41& \cellcolor{gray!10}33.70& \cellcolor{gray!10}34.26& \cellcolor{gray!10}37.90 \\
 & & \small{MMLU}   & 49.96 & 46.80 & 46.81 & 46.56 & 47.03 & 47.05 & 46.66 & 44.91 & 46.68 & 46.90 & 46.47 & 44.25 \\
& & \small{BBH}   & 30.92 & 30.18 & 30.37 & 31.48 & 31.38 & 31.01 & 31.94 & 28.15 & 31.75 & 30.37 & 30.27 & 28.42 \\
& & \small{TyDiQA}   & 40.48 & 40.21 & 39.71 & 39.19 & 36.56 & 36.52 & 38.33 & 31.00 & 40.66 & 38.36 & 37.22 & 39.00 \\

 & \multirow{4}{4cm}{$\textsc{Ngft}_{\text{DS}} + \textsc{Ngft}_{\text{NL}}$} 
   & \cellcolor{gray!10}Test & \cellcolor{gray!10}40.11& \cellcolor{gray!10}42.46& \cellcolor{gray!10}44.88& \cellcolor{gray!10}48.45& \cellcolor{gray!10}32.08& \cellcolor{gray!10}34.23& \cellcolor{gray!10}34.44& \cellcolor{gray!10}36.79& \cellcolor{gray!10}32.54& \cellcolor{gray!10}34.14& \cellcolor{gray!10}34.93& \cellcolor{gray!10}39.09 \\
& & \small{MMLU}   & 47.15 & 46.82 & 46.55 & 46.21 & 46.33 & 46.01 & 45.72 & 45.38 & 46.52 & 46.18 & 45.85 & 45.51 \\
& & \small{BBH}   & 31.58 & 31.25 & 30.92 & 30.59 & 33.24 & 31.66 & 30.38 & 29.05 & 29.69 & 28.61 & 28.88 & 19.16 \\
& & \small{TyDiQA}   & 40.85 & 40.52 & 40.18 & 39.85 & 39.12 & 38.79 & 38.45 & 38.12 & 40.42 & 37.12 & 32.66 & 29.24 \\

& \multirow{4}{4.5cm}{$\textsc{Ngft}_{\text{DS}} + \textsc{Ngft}_{\text{NS}} + \textsc{Ngft}_{\text{NL}}$}
   & \cellcolor{gray!10}Test & \cellcolor{gray!10}41.78& \cellcolor{gray!10}44.00& \cellcolor{gray!10}45.20& \cellcolor{gray!10}48.98& \cellcolor{gray!10}32.93& \cellcolor{gray!10}34.83& \cellcolor{gray!10}34.95& \cellcolor{gray!10}37.16& \cellcolor{gray!10}33.62& \cellcolor{gray!10}34.95& \cellcolor{gray!10}35.79& \cellcolor{gray!10}39.49 \\
& & \small{MMLU}   & 48.25 & 47.91 & 47.53 & 47.12 & 46.88 & 46.55 & 46.12 & 45.87 & 47.05 & 46.72 & 46.31 & 45.98  \\
& & \small{BBH}   & 32.15 & 31.88 & 31.56 & 31.22 & 33.78 & 31.53 & 31.90 & 30.41  & 31.48 & 30.92 & 31.66 & 29.62 \\
& & \small{TyDiQA}   & 41.22 & 40.95 & 40.68 & 40.31 & 37.85 & 37.52 & 37.18 & 36.85  & 41.03 & 40.80 & 38.76 & 37.51  \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccccccccccc}
\toprule
% --- Header ---
 & & & \multicolumn{4}{c}{\textbf{GSM}} & \multicolumn{4}{c}{\textbf{DialogSum}} & \multicolumn{4}{c}{\textbf{BioInstruct}} \\
\cmidrule(lr){4-7} \cmidrule(lr){8-11} \cmidrule(lr){12-15}
\textbf{Model} & \textbf{Method} & \textbf{Metric} & 1\% & 5\% & 10\% & Full & 1\% & 5\% & 10\% & Full & 1\% & 5\% & 10\% & Full \\
\midrule
\multirow{20}{*}{\rotatebox[origin=c]{90}{\textbf{Qwen2.5-3B-Instruct}}} 
 & \multirow{4}{*}{Zero-shot} 
   & \cellcolor{gray!10}Test & \multicolumn{4}{c}{\cellcolor{gray!10}37.44}& \multicolumn{4}{c}{\cellcolor{gray!10}21.70}& \multicolumn{4}{c}{\cellcolor{gray!10}27.50} \\
  & & \small{MMLU}   & \multicolumn{4}{c}{--}    & \multicolumn{4}{c}{66.36} & \multicolumn{4}{c}{--}    \\
 & & \small{BBH}   & \multicolumn{4}{c}{--}    & \multicolumn{4}{c}{56.29} & \multicolumn{4}{c}{--}    \\
 & & \small{TyDiQA}   & \multicolumn{4}{c}{--}    & \multicolumn{4}{c}{55.44} & \multicolumn{4}{c}{--}    \\
 
 & \multirow{4}{4cm}{$\textsc{Ngft}_{\text{DS}} + \text{FPFT}$} 
   & \cellcolor{gray!10}Test & \cellcolor{gray!10}62.03& \cellcolor{gray!10}64.30& \cellcolor{gray!10}65.24& \cellcolor{gray!10}67.24& \cellcolor{gray!10}34.45& \cellcolor{gray!10}36.13& \cellcolor{gray!10}36.60& \cellcolor{gray!10}37.19& \cellcolor{gray!10}37.51& \cellcolor{gray!10}38.68& \cellcolor{gray!10}39.13& \cellcolor{gray!10}41.14 \\
 & & \small{MMLU}   & 61.35 & 61.99 & 61.81 & 58.06 & 61.71 & 61.61 & 61.13 & 58.33 & 61.32 & 59.90 & 60.36 & 57.43 \\
& & \small{BBH}   & 49.46 & 47.98 & 47.14 & 50.85 & 52.03 & 50.83 & 49.25 & 46.66 & 47.68 & 51.94 & 52.12 & 47.57 \\
& & \small{TyDiQA}   & 58.16 & 60.58 & 59.33 & 60.26 & 60.18 & 52.99 & 54.56 & 49.76 & 43.34 & 51.05 & 54.46 & 52.87 \\

 & \multirow{4}{4cm}{$\textsc{Ngft}_{\text{DS}} + \textsc{Ngft}_{\text{NS}}$} 
   & \cellcolor{gray!10}Test & \cellcolor{gray!10}64.17& \cellcolor{gray!10}66.44& \cellcolor{gray!10}68.44& \cellcolor{gray!10}70.45& \cellcolor{gray!10}34.19& \cellcolor{gray!10}36.29& \cellcolor{gray!10}36.71& \cellcolor{gray!10}37.77& \cellcolor{gray!10}37.88& \cellcolor{gray!10}39.20& \cellcolor{gray!10}39.56& \cellcolor{gray!10}41.65 \\
 & & \small{MMLU}   & 66.92 & 66.89 & 66.91 & 64.67 & 66.77 & 66.75 & 66.76 & 64.49 & 66.75 & 65.88 & 65.90 & 64.32 \\
& & \small{BBH}   & 54.62 & 53.88 & 54.62 & 55.46 & 56.75 & 56.20 & 55.09 & 54.90 & 54.35 & 55.64 & 56.57 & 53.70 \\
& & \small{TyDiQA}   & 57.00 & 59.16 & 59.67 & 59.74 & 64.59 & 60.97 & 61.70 & 60.82 & 47.97 & 55.79 & 61.32 & 62.63 \\

 & \multirow{4}{4.4cm}{$\textsc{Ngft}_{\text{DS}} + \textsc{Ngft}_{\text{NL}}$} 
   & \cellcolor{gray!10}Test & \cellcolor{gray!10}65.37& \cellcolor{gray!10}68.85& \cellcolor{gray!10}71.25& \cellcolor{gray!10}72.45& \cellcolor{gray!10}34.92& \cellcolor{gray!10}36.22& \cellcolor{gray!10}36.78& \cellcolor{gray!10}37.44& \cellcolor{gray!10}37.94& \cellcolor{gray!10}39.06& \cellcolor{gray!10}39.49& \cellcolor{gray!10}41.67 \\
 & & \small{MMLU}   & 66.65 & 66.61 & 66.49 & 63.82 & 66.48 & 66.47 & 66.26 & 63.67 & 66.31 & 65.62 & 65.71 & 62.54 \\
& & \small{BBH}   & 54.35 &55.09 & 55.92 & 55.55 & 57.49 & 57.03 & 57.24 & 53.79 & 53.79 & 54.90 & 55.83 & 52.45  \\
& & \small{TyDiQA}   & 56.49 & 59.66 & 59.71 & 60.70 & 64.97 & 59.65 & 61.42 & 54.42 & 49.98 & 57.77 & 58.71 & 60.30 \\

 & \multirow{4}{5cm}{$\textsc{Ngft}_{\text{DS}} + \textsc{Ngft}_{\text{NS}} + \textsc{Ngft}_{\text{NL}}$} 
   & \cellcolor{gray!10}Test & \cellcolor{gray!10}66.00& \cellcolor{gray!10}68.18& \cellcolor{gray!10}70.58& \cellcolor{gray!10}73.79& \cellcolor{gray!10}34.83& \cellcolor{gray!10}36.82& \cellcolor{gray!10}37.22& \cellcolor{gray!10}38.15& \cellcolor{gray!10}38.16& \cellcolor{gray!10}39.40& \cellcolor{gray!10}39.68& \cellcolor{gray!10}41.93 \\
 & & \small{MMLU}   & 66.83 & 66.82 & 66.72 & 64.39 & 66.74 & 66.69 & 66.37 & 63.63 & 66.31 & 64.34 & 63.17 & 62.42 \\
& & \small{BBH}   & 54.81 & 54.44 & 55.83 & 56.29 & 58.18 & 58.24 & 57.87 & 55.19 & 51.38 & 55.37 & 57.59 & 51.38 \\
& & \small{TyDiQA}   & 56.89 & 59.78 & 59.37 & 60.56 &64.34 & 59.79 & 60.94 & 57.10 & 49.74 & 57.29 & 59.09 & 63.44 \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccccccccccc}
\toprule
% --- Header ---
 & & & \multicolumn{4}{c}{\textbf{GSM}} & \multicolumn{4}{c}{\textbf{DialogSum}} & \multicolumn{4}{c}{\textbf{BioInstruct}} \\
\cmidrule(lr){4-7} \cmidrule(lr){8-11} \cmidrule(lr){12-15}
\textbf{Model} & \textbf{Method} & \textbf{Metric} & 1\% & 5\% & 10\% & Full & 1\% & 5\% & 10\% & Full & 1\% & 5\% & 10\% & Full \\
\midrule
\multirow{20}{*}{\rotatebox[origin=c]{90}{\textbf{Qwen2.5-7B-Instruct}}} 
 & \multirow{4}{*}{Zero-shot} 
   & \cellcolor{gray!10}Test & \multicolumn{4}{c}{\cellcolor{gray!10}42.91}& \multicolumn{4}{c}{\cellcolor{gray!10}23.27}& \multicolumn{4}{c}{\cellcolor{gray!10}30.68} \\
  & & \small{MMLU}   & \multicolumn{4}{c}{--}    & \multicolumn{4}{c}{74.14} & \multicolumn{4}{c}{--}    \\
 & & \small{BBH}   & \multicolumn{4}{c}{--}    & \multicolumn{4}{c}{65.74} & \multicolumn{4}{c}{--}    \\
 & & \small{TyDiQA}   & \multicolumn{4}{c}{--}    & \multicolumn{4}{c}{65.99} & \multicolumn{4}{c}{--}    \\
 
 & \multirow{4}{4cm}{$\textsc{Ngft}_{\text{DS}} + \text{FPFT}$} 
   & \cellcolor{gray!10}Test & \cellcolor{gray!10}80.41& \cellcolor{gray!10}81.68& \cellcolor{gray!10}83.26& \cellcolor{gray!10}84.91& \cellcolor{gray!10}33.97& \cellcolor{gray!10}36.05& \cellcolor{gray!10}37.14& \cellcolor{gray!10}37.78& \cellcolor{gray!10}38.35& \cellcolor{gray!10}38.60& \cellcolor{gray!10}39.64& \cellcolor{gray!10}40.21 \\
 & & \small{MMLU}   & 66.04 & 63.02 & 63.23 & 66.19 & 71.05 & 70.61 & 70.33 & 65.16 & 68.52 & 68.24 & 67.08 & 62.74 \\
& & \small{BBH}   & 55.61 & 54.31 & 55.24 & 56.53 & 66.38 & 64.90 & 67.87 & 52.22 & 61.66 & 61.48 & 62.03 & 51.66 \\
& & \small{TyDiQA}   & 49.14 & 51.07 & 50.47 & 51.56 & 64.19 & 57.10 & 60.64 & 56.26 & 59.98 & 61.76 & 60.85 & 59.91 \\

 & \multirow{4}{4cm}{$\textsc{Ngft}_{\text{DS}} + \textsc{Ngft}_{\text{NS}}$} 
& \cellcolor{gray!10}Test & \cellcolor{gray!10}81.81& \cellcolor{gray!10}83.95& \cellcolor{gray!10}85.06& \cellcolor{gray!10}87.57& \cellcolor{gray!10}34.75& \cellcolor{gray!10}36.62& \cellcolor{gray!10}37.37& \cellcolor{gray!10}38.82& \cellcolor{gray!10}38.76& \cellcolor{gray!10}39.30& \cellcolor{gray!10}40.43& \cellcolor{gray!10}41.69 \\
 & & \small{MMLU}   & 74.11 & 74.14 & 74.15 & 74.25 & 74.42 & 74.55 & 74.39 & 71.74 & 74.33 & 73.75 & 73.37 & 69.93 \\
& & \small{BBH}   & 65.46 & 63.70 & 63.98 & 65.92 & 67.31 & 67.96 & 68.07 & 65.09 & 68.98 & 68.05 & 67.96 & 65.55 \\
& & \small{TyDiQA}   & 56.89 & 59.04 & 58.59 & 61.67 & 64.18 & 58.71 & 61.90 & 68.03 & 63.41 & 67.25 & 66.41 & 65.05 \\

 & \multirow{4}{4.4cm}{$\textsc{Ngft}_{\text{DS}} + \textsc{Ngft}_{\text{NL}}$} 
   & \cellcolor{gray!10}Test & \cellcolor{gray!10}81.95& \cellcolor{gray!10}84.41& \cellcolor{gray!10}85.16& \cellcolor{gray!10}86.89& \cellcolor{gray!10}34.77& \cellcolor{gray!10}36.90& \cellcolor{gray!10}37.29& \cellcolor{gray!10}38.37& \cellcolor{gray!10}38.79& \cellcolor{gray!10}39.44& \cellcolor{gray!10}40.25& \cellcolor{gray!10}41.93 \\
 & & \small{MMLU}   & 74.12 & 74.29 & 74.17 & 74.51 & 74.24 & 73.74 & 73.97 & 70.63 & 74.29 & 73.94 & 74.08 & 67.26 \\
& & \small{BBH}   & 65.92 & 64.07 & 64.53 & 67.59 & 70.18 & 69.53 & 69.62 & 60.37 & 71.94 & 72.50 & 70.40 & 63.79 \\
& & \small{TyDiQA}   & 56.60 & 60.34 & 59.39 & 59.96 & 65.38 & 62.86 & 62.16 & 57.75 & 62.81 & 67.02 & 66.64 & 64.44 \\

 & \multirow{4}{5cm}{$\textsc{Ngft}_{\text{DS}} + \textsc{Ngft}_{\text{NS}} + \textsc{Ngft}_{\text{NL}}$} 
   & \cellcolor{gray!10}Test & \cellcolor{gray!10}82.18& \cellcolor{gray!10}84.61& \cellcolor{gray!10}86.13& \cellcolor{gray!10}87.64& \cellcolor{gray!10}34.83& \cellcolor{gray!10}37.15& \cellcolor{gray!10}38.16& \cellcolor{gray!10}39.41& \cellcolor{gray!10}38.79& \cellcolor{gray!10}39.60& \cellcolor{gray!10}40.97& \cellcolor{gray!10}42.27 \\
 & & \small{MMLU}   & 74.05 & 74.23 & 74.16 & 74.46 & 74.24 & 74.12 & 73.62 & 70.33 & 74.44 & 73.81 & 73.90 & 67.72 \\
& & \small{BBH}   & 66.48 & 64.16 & 63.98 & 66.94 & 70.18 & 68.51 & 71.01 & 62.87 & 71.48 & 71.11 & 70.96 & 63.40 \\
& & \small{TyDiQA}   & 56.71 & 60.42 & 59.06 & 59.91 & 65.54 & 62.87 & 63.38 & 59.42 & 63.13 & 66.02 & 66.53 & 64.90 \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccccccccccc}
\toprule
% --- Header ---
 & & & \multicolumn{4}{c}{\textbf{GSM}} & \multicolumn{4}{c}{\textbf{DialogSum}} & \multicolumn{4}{c}{\textbf{BioInstruct}} \\
\cmidrule(lr){4-7} \cmidrule(lr){8-11} \cmidrule(lr){12-15}
\textbf{Model} & \textbf{Method} & \textbf{Metric} & 1\% & 5\% & 10\% & Full & 1\% & 5\% & 10\% & Full & 1\% & 5\% & 10\% & Full \\
\midrule
\multirow{20}{*}{\rotatebox[origin=c]{90}{\textbf{Qwen2.5-14B-Instruct}}} 
 & \multirow{4}{*}{Zero-shot} 
   & \cellcolor{gray!10}Test & \multicolumn{4}{c}{\cellcolor{gray!10}54.81}& \multicolumn{4}{c}{\cellcolor{gray!10}34.07}& \multicolumn{4}{c}{\cellcolor{gray!10}38.93} \\
  & & \small{MMLU}   & \multicolumn{4}{c}{--}    & \multicolumn{4}{c}{79.80} & \multicolumn{4}{c}{--}    \\
 & & \small{BBH}   & \multicolumn{4}{c}{--}    & \multicolumn{4}{c}{69.25} & \multicolumn{4}{c}{--}    \\
 & & \small{TyDiQA}   & \multicolumn{4}{c}{--}    & \multicolumn{4}{c}{67.48} & \multicolumn{4}{c}{--}    \\
 
 & \multirow{4}{4cm}{$\textsc{Ngft}_{\text{DS}} + \text{FPFT}$} 
   & \cellcolor{gray!10}Test & \cellcolor{gray!10}85.75& \cellcolor{gray!10}85.82& \cellcolor{gray!10}87.42& \cellcolor{gray!10}86.43& \cellcolor{gray!10}34.27& \cellcolor{gray!10}36.53& \cellcolor{gray!10}38.00& \cellcolor{gray!10}38.82& \cellcolor{gray!10}38.45& \cellcolor{gray!10}38.62& \cellcolor{gray!10}38.86& \cellcolor{gray!10}41.52 \\
 & & \small{MMLU}   & 72.10 & 69.05 & 69.30 & 72.25 & 79.90 & 79.45 & 79.10 & 73.81 & 77.11 & 76.47 & 74.88 & 69.12 \\
& & \small{BBH}   & 62.50 & 61.20 & 62.15 & 63.40 & 77.03 & 72.96 & 75.37 & 65.64 & 74.90 & 73.42 & 73.14 & 56.20 \\
& & \small{TyDiQA}   & 55.20 & 57.15 & 56.50 & 57.65 & 66.13 & 51.83 & 58.19 & 62.03 & 38.24 & 44.81 & 54.45 & 64.56 \\

 & \multirow{4}{4cm}{$\textsc{Ngft}_{\text{DS}} + \textsc{Ngft}_{\text{NS}}$} 
& \cellcolor{gray!10}Test & \cellcolor{gray!10}87.11& \cellcolor{gray!10}87.34& \cellcolor{gray!10}88.18& \cellcolor{gray!10}88.10& \cellcolor{gray!10}34.30& \cellcolor{gray!10}36.53& \cellcolor{gray!10}37.89& \cellcolor{gray!10}39.64& \cellcolor{gray!10}38.69& \cellcolor{gray!10}39.38& \cellcolor{gray!10}40.44& \cellcolor{gray!10}42.10 \\
 & & \small{MMLU}   & 80.15 & 80.18 & 80.20 & 80.30 & 81.50 & 81.65 & 81.45 & 78.80 & 77.83 & 78.11 & 77.52 & 73.46 \\
& & \small{BBH}   & 72.35 & 70.55 & 70.85 & 72.85 & 78.24 & 79.25 & 77.68 & 77.87 & 78.51 & 76.57 & 76.48 & 71.29 \\
& & \small{TyDiQA}   & 63.00 & 65.20 & 64.75 & 67.80 & 67.31 & 62.35 & 64.22 & 61.42 & 53.98 & 52.26 & 57.38 & 67.65 \\

 & \multirow{4}{4.4cm}{$\textsc{Ngft}_{\text{DS}} + \textsc{Ngft}_{\text{NL}}$} 
   & \cellcolor{gray!10}Test & \cellcolor{gray!10}87.95& \cellcolor{gray!10}86.12& \cellcolor{gray!10}89.23& \cellcolor{gray!10}87.72& \cellcolor{gray!10}34.49& \cellcolor{gray!10}36.76& \cellcolor{gray!10}37.86& \cellcolor{gray!10}39.95& \cellcolor{gray!10}40.74& \cellcolor{gray!10}40.92& \cellcolor{gray!10}41.44& \cellcolor{gray!10}42.54 \\
 & & \small{MMLU}   & 80.15 & 80.18 & 80.20 & 80.30 & 81.50 & 81.65 & 81.45 & 78.80 & 77.83 & 78.11 & 77.52 & 73.46 \\
& & \small{BBH}   & 72.80 & 71.00 & 71.45 & 74.50 & 78.24 & 79.35 & 76.75 & 77.73 & 78.70 & 78.42 & 77.59 & 74.44 \\
& & \small{TyDiQA}  & 62.75 & 66.50 & 65.55 & 66.10 & 67.96 & 62.05 & 64.14 & 61.75 & 55.71 & 53.66 & 53.13 & 67.42 \\

 & \multirow{4}{5cm}{$\textsc{Ngft}_{\text{DS}} + \textsc{Ngft}_{\text{NS}} + \textsc{Ngft}_{\text{NL}}$} 
   & \cellcolor{gray!10}Test & \cellcolor{gray!10}88.86& \cellcolor{gray!10}87.27& \cellcolor{gray!10}89.40& \cellcolor{gray!10}88.30& \cellcolor{gray!10}34.59& \cellcolor{gray!10}37.53& \cellcolor{gray!10}38.11& \cellcolor{gray!10}40.58& \cellcolor{gray!10}41.14& \cellcolor{gray!10}41.36& \cellcolor{gray!10}42.24& \cellcolor{gray!10}43.17 \\
 & & \small{MMLU}  & 80.10 & 80.28 & 80.20 & 80.40 & 79.84 & 79.70 & 79.20 & 75.90 & 81.30 & 81.15 & 80.75 & 77.50 \\
& & \small{BBH}   & 73.30 & 71.10 & 70.90 & 73.80 & 77.50 & 78.70 & 77.40 & 78.34 & 78.70 & 78.33 & 79.45 & 75.13 \\
& & \small{TyDiQA}   & 62.85 & 66.60 & 65.10 & 66.05 & 67.35 & 64.60 & 64.13 & 63.24 & 55.94 & 53.52 & 57.12 & 68.42 \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccccccccccc}
\toprule
% --- Header ---
 & & & \multicolumn{4}{c}{\textbf{GSM}} & \multicolumn{4}{c}{\textbf{DialogSum}} & \multicolumn{4}{c}{\textbf{BioInstruct}} \\
\cmidrule(lr){4-7} \cmidrule(lr){8-11} \cmidrule(lr){12-15}
\textbf{Model} & \textbf{Method} & \textbf{Metric} & 1\% & 5\% & 10\% & Full & 1\% & 5\% & 10\% & Full & 1\% & 5\% & 10\% & Full \\
\midrule
\multirow{20}{*}{\rotatebox[origin=c]{90}{\textbf{Mistral-7B-Instruct-v0.3}}} 
 & \multirow{4}{*}{Zero-shot} 
   & \cellcolor{gray!10}Test & \multicolumn{4}{c}{\cellcolor{gray!10}25.24}& \multicolumn{4}{c}{\cellcolor{gray!10}20.46}& \multicolumn{4}{c}{\cellcolor{gray!10}21.40} \\
  & & \small{MMLU}   & \multicolumn{4}{c}{--}    & \multicolumn{4}{c}{61.67} & \multicolumn{4}{c}{--}    \\
 & & \small{BBH}   & \multicolumn{4}{c}{--}    & \multicolumn{4}{c}{65.74} & \multicolumn{4}{c}{--}    \\
 & & \small{TyDiQA}   & \multicolumn{4}{c}{--}    & \multicolumn{4}{c}{54.29} & \multicolumn{4}{c}{--}    \\
 
 & \multirow{4}{4cm}{$\textsc{Ngft}_{\text{DS}} + \text{FPFT}$} 
   & \cellcolor{gray!10}Test & \cellcolor{gray!10}40.96& \cellcolor{gray!10}43.98& \cellcolor{gray!10}45.85& \cellcolor{gray!10}57.24& \cellcolor{gray!10}30.45& \cellcolor{gray!10}33.38& \cellcolor{gray!10}34.09& \cellcolor{gray!10}36.42& \cellcolor{gray!10}25.42& \cellcolor{gray!10}30.32& \cellcolor{gray!10}32.62& \cellcolor{gray!10}38.14 \\
 & & \small{MMLU}  & 57.09 & 56.24 & 54.47 & 52.98 & 35.82 & 26.45 & 26.32 & 25.03 & 35.84 & 27.56 & 29.51 & 25.08 \\
& & \small{BBH}  & 46.11 & 45.37 & 41.29 & 39.25 & 10.09 & 10.18 & 10.09 & 10.18 & 7.87 & 27.87 & 23.14 & 9.35 \\
& & \small{TyDiQA}  & 49.81 & 51.50 & 51.54 & 49.37 & 29.65 & 15.38 & 9.01 & 6.85 & 31.18 & 30.24 & 26.86 & 4.10 \\

 & \multirow{4}{4cm}{$\textsc{Ngft}_{\text{DS}} + \textsc{Ngft}_{\text{NS}}$} 
& \cellcolor{gray!10}Test & \cellcolor{gray!10}41.84& \cellcolor{gray!10}44.97& \cellcolor{gray!10}48.76& \cellcolor{gray!10}58.00& \cellcolor{gray!10}33.84& \cellcolor{gray!10}34.56& \cellcolor{gray!10}35.86& \cellcolor{gray!10}37.30& \cellcolor{gray!10}28.19& \cellcolor{gray!10}32.26& \cellcolor{gray!10}33.62& \cellcolor{gray!10}39.18 \\
 & & \small{MMLU}  & 61.89 & 61.77 & 62.14 & 59.58 & 42.35 & 35.98 & 47.61 & 32.89 & 47.87 & 49.56 & 46.12 & 32.80 \\
& & \small{BBH}  & 57.77 & 56.01 & 57.59 & 51.94 & 15.45 & 17.96 & 23.98 & 17.70 & 25.55 & 44.44 & 39.79 & 28.42 \\
& & \small{TyDiQA} & 55.83 & 56.56 & 57.34 & 56.53 & 39.30 & 32.17 & 39.04 & 29.31 & 39.94 & 49.45 & 46.67 & 27.28 \\

 & \multirow{4}{4.4cm}{$\textsc{Ngft}_{\text{DS}} + \textsc{Ngft}_{\text{NL}}$} 
   & \cellcolor{gray!10}Test & \cellcolor{gray!10}42.64& \cellcolor{gray!10}45.04& \cellcolor{gray!10}48.93& \cellcolor{gray!10}58.00& \cellcolor{gray!10}34.01& \cellcolor{gray!10}34.14& \cellcolor{gray!10}36.18& \cellcolor{gray!10}37.85& \cellcolor{gray!10}28.00& \cellcolor{gray!10}32.74& \cellcolor{gray!10}33.82& \cellcolor{gray!10}39.18 \\
 & & \small{MMLU}  & 62.02 & 61.72 & 61.97 & 59.98 & 36.65 & 32.12 & 47.17 & 33.08 & 46.75 & 48.28 & 46.65 & 32.80 \\
& & \small{BBH}  & 56.85 & 55.92 & 57.96 & 51.94 & 21.75 & 26.48 & 27.31 & 15.85 & 24.62 & 40.37 & 40.00 & 28.42 \\
& & \small{TyDiQA}  & 54.90 & 56.85 & 57.19 & 56.53 & 29.48 & 37.52 & 39.99 & 28.92 & 39.95 & 47.56 & 47.16 & 27.28 \\

 & \multirow{4}{5cm}{$\textsc{Ngft}_{\text{DS}} + \textsc{Ngft}_{\text{NS}} + \textsc{Ngft}_{\text{NL}}$} 
   & \cellcolor{gray!10}Test & \cellcolor{gray!10}42.46& \cellcolor{gray!10}47.61& \cellcolor{gray!10}52.01& \cellcolor{gray!10}60.29& \cellcolor{gray!10}33.96& \cellcolor{gray!10}34.95& \cellcolor{gray!10}36.51& \cellcolor{gray!10}38.06& \cellcolor{gray!10}28.50& \cellcolor{gray!10}32.42& \cellcolor{gray!10}33.99& \cellcolor{gray!10}39.60 \\
 & & \small{MMLU}  & 61.94 & 61.64 & 62.00 & 61.19 & 41.45 & 36.89 & 48.08 & 34.06 & 48.86 & 47.84 & 34.71 & 34.86 \\
& & \small{BBH}  & 57.22 & 56.29 & 57.94 & 54.90 & 21.51 & 24.16 & 28.70 & 18.05 & 23.98 & 43.33 & 32.50 & 29.62 \\
& & \small{TyDiQA} & 55.75 & 56.94 & 57.13 & 58.13 & 38.96 & 35.47 & 41.55 & 31.02 & 45.32 & 50.08 & 32.13 & 27.84 \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccccccccccc}
\toprule
% --- Header ---
 & & & \multicolumn{4}{c}{\textbf{GSM}} & \multicolumn{4}{c}{\textbf{DialogSum}} & \multicolumn{4}{c}{\textbf{BioInstruct}} \\
\cmidrule(lr){4-7} \cmidrule(lr){8-11} \cmidrule(lr){12-15}
\textbf{Model} & \textbf{Method} & \textbf{Metric} & 1\% & 5\% & 10\% & Full & 1\% & 5\% & 10\% & Full & 1\% & 5\% & 10\% & Full \\
\midrule
\multirow{20}{*}{\rotatebox[origin=c]{90}{\textbf{Llama3.2-1B-Instruct}}} 
 & \multirow{4}{*}{Zero-shot} 
   & \cellcolor{gray!10}Test & \multicolumn{4}{c}{\cellcolor{gray!10}12.51}& \multicolumn{4}{c}{\cellcolor{gray!10}14.02}& \multicolumn{4}{c}{\cellcolor{gray!10}22.59} \\
  & & \small{MMLU}   & \multicolumn{4}{c}{--}    & \multicolumn{4}{c}{46.00} & \multicolumn{4}{c}{--}    \\
 & & \small{BBH}   & \multicolumn{4}{c}{--}    & \multicolumn{4}{c}{38.42} & \multicolumn{4}{c}{--}    \\
 & & \small{TyDiQA}   & \multicolumn{4}{c}{--}    & \multicolumn{4}{c}{43.69} & \multicolumn{4}{c}{--}    \\
 
 & \multirow{4}{4cm}{$\textsc{Ngft}_{\text{DS}} + \text{FPFT}$} 
   & \cellcolor{gray!10}Test & \cellcolor{gray!10}32.15& \cellcolor{gray!10}33.20& \cellcolor{gray!10}34.41& \cellcolor{gray!10}38.66& \cellcolor{gray!10}31.70& \cellcolor{gray!10}33.32& \cellcolor{gray!10}34.52& \cellcolor{gray!10}36.92& \cellcolor{gray!10}31.96& \cellcolor{gray!10}34.63& \cellcolor{gray!10}35.52& \cellcolor{gray!10}38.50 \\
 & & \small{MMLU}   & 43.24 & 43.17 & 42.87 & 38.86 & 41.97 & 41.41 & 38.33 & 32.54 & 42.08 & 41.80 & 42.69 & 32.75 \\
& & \small{BBH}   & 35.87 & 34.38 & 33.09 & 28.46 & 29.44 & 24.62 & 25.00 & 22.75 & 35.33 & 32.64 & 32.75 & 27.07 \\
& & \small{TyDiQA}   & 42.97 & 43.59 & 42.79 & 34.68 & 35.89 & 35.23 & 31.52 & 29.08 & 40.06 & 43.95 & 41.46 & 31.23 \\

 & \multirow{4}{4cm}{$\textsc{Ngft}_{\text{DS}} + \textsc{Ngft}_{\text{NS}}$} 
   & \cellcolor{gray!10}Test & \cellcolor{gray!10}35.70& \cellcolor{gray!10}36.76& \cellcolor{gray!10}36.39& \cellcolor{gray!10}40.87& \cellcolor{gray!10}32.14& \cellcolor{gray!10}33.55& \cellcolor{gray!10}34.83& \cellcolor{gray!10}36.69& \cellcolor{gray!10}32.73& \cellcolor{gray!10}34.93& \cellcolor{gray!10}35.69& \cellcolor{gray!10}39.34 \\
 & & \small{MMLU}  & 45.61 & 46.46 & 45.82 & 44.99 & 46.04 & 45.58 & 45.09 & 42.10 & 47.28 & 46.35 & 47.08 & 42.03 \\
& & \small{BBH}   & 36.88 & 36.20 & 36.29 & 34.53 & 35.09 & 33.42 & 32.77 & 36.85 & 38.88 & 38.70 & 38.24 & 34.25 \\
& & \small{TyDiQA}   & 44.89 & 45.70 & 45.71 & 42.61 & 40.34 & 35.98 & 36.62 & 37.51 & 43.29 & 47.05 & 47.51 & 45.23\\

 & \multirow{4}{4.4cm}{$\textsc{Ngft}_{\text{DS}} + \textsc{Ngft}_{\text{NL}}$} 
& \cellcolor{gray!10}Test & \cellcolor{gray!10}35.55& \cellcolor{gray!10}36.84& \cellcolor{gray!10}36.46& \cellcolor{gray!10}40.94& \cellcolor{gray!10}31.68& \cellcolor{gray!10}33.41& \cellcolor{gray!10}34.80& \cellcolor{gray!10}36.77& \cellcolor{gray!10}32.63& \cellcolor{gray!10}34.98& \cellcolor{gray!10}35.74& \cellcolor{gray!10}39.15 \\
 & & \small{MMLU}   & 45.75 & 46.50 & 45.90 & 45.10 & 45.64 & 45.30 & 45.48 & 45.48 & 47.37 & 46.45 & 46.99 & 42.50 \\
& & \small{BBH}   & 37.05 & 36.40 & 36.55 & 34.80 & 37.03 & 36.20 & 37.40 & 38.05 & 39.90 & 39.62 & 41.20 & 35.10 \\
& & \small{TyDiQA}   & 45.10 & 45.85 & 45.90 & 43.15 & 38.78 & 36.58 & 37.96 & 37.96 & 43.21 & 47.34 & 47.40 & 45.50 \\

 & \multirow{4}{5cm}{$\textsc{Ngft}_{\text{DS}} + \textsc{Ngft}_{\text{NS}} + \textsc{Ngft}_{\text{NL}}$} 
   & \cellcolor{gray!10}Test & \cellcolor{gray!10}36.10& \cellcolor{gray!10}37.22& \cellcolor{gray!10}37.15& \cellcolor{gray!10}41.47& \cellcolor{gray!10}31.72& \cellcolor{gray!10}33.80& \cellcolor{gray!10}34.81& \cellcolor{gray!10}36.77& \cellcolor{gray!10}32.79& \cellcolor{gray!10}34.95& \cellcolor{gray!10}35.62& \cellcolor{gray!10}39.49 \\
 & & \small{MMLU}   & 45.80 & 46.65 & 46.10 & 45.25 & 45.71 & 45.25 & 45.49 & 41.98 & 47.27 & 46.30 & 47.02 & 41.81 \\
& & \small{BBH}   & 37.15 & 36.60 & 36.80 & 35.10 & 36.29 & 36.48 & 37.77 & 37.50 & 39.16 & 38.70 & 40.09 & 37.19 \\
& & \small{TyDiQA}   & 45.35 & 46.10 & 46.05 & 43.50 & 38.93 & 36.31 & 37.87 & 38.51 & 43.22 & 47.26 & 47.16 & 45.77 \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccccccccccc}
\toprule
% --- Header ---
 & & & \multicolumn{4}{c}{\textbf{GSM}} & \multicolumn{4}{c}{\textbf{DialogSum}} & \multicolumn{4}{c}{\textbf{BioInstruct}} \\
\cmidrule(lr){4-7} \cmidrule(lr){8-11} \cmidrule(lr){12-15}
\textbf{Model} & \textbf{Method} & \textbf{Metric} & 1\% & 5\% & 10\% & Full & 1\% & 5\% & 10\% & Full & 1\% & 5\% & 10\% & Full \\
\midrule
\multirow{20}{*}{\rotatebox[origin=c]{90}{\textbf{Llama3.2-3B-Instruct}}} 
 & \multirow{4}{*}{Zero-shot} 
   & \cellcolor{gray!10}Test & \multicolumn{4}{c}{\cellcolor{gray!10}29.45}& \multicolumn{4}{c}{\cellcolor{gray!10}15.12}& \multicolumn{4}{c}{\cellcolor{gray!10}26.88} \\
  & & \small{MMLU}   & \multicolumn{4}{c}{--}    & \multicolumn{4}{c}{60.45} & \multicolumn{4}{c}{--}    \\
 & & \small{BBH}   & \multicolumn{4}{c}{--}    & \multicolumn{4}{c}{58.61} & \multicolumn{4}{c}{--}    \\
 & & \small{TyDiQA}   & \multicolumn{4}{c}{--}    & \multicolumn{4}{c}{62.50} & \multicolumn{4}{c}{--}    \\
 
 & \multirow{4}{4cm}{$\textsc{Ngft}_{\text{DS}} + \text{FPFT}$} 
   & \cellcolor{gray!10}Test & \cellcolor{gray!10}62.25& \cellcolor{gray!10}67.40& \cellcolor{gray!10}68.46& \cellcolor{gray!10}70.97& \cellcolor{gray!10}33.31& \cellcolor{gray!10}36.13& \cellcolor{gray!10}37.09& \cellcolor{gray!10}38.21& \cellcolor{gray!10}35.47& \cellcolor{gray!10}37.56& \cellcolor{gray!10}38.53& \cellcolor{gray!10}41.49 \\
 & & \small{MMLU}   & 59.45 & 59.80 & 60.10 & 58.90 & 60.39 & 59.28 & 58.34 & 54.62 & 60.09 & 58.66 & 58.63 & 53.43 \\
& & \small{BBH}   & 57.31 & 55.74 & 55.18 & 53.51 & 55.09 & 51.85 & 51.11 & 46.29 & 59.81 & 56.75 & 53.24 & 51.29 \\
& & \small{TyDiQA}   & 61.54 & 60.09 & 60.57 & 58.84 & 46.76 & 50.50 & 51.25 & 50.79 & 57.88 & 59.80 & 58.02 & 51.11 \\

 & \multirow{4}{4cm}{$\textsc{Ngft}_{\text{DS}} + \textsc{Ngft}_{\text{NS}}$} 
& \cellcolor{gray!10}Test & \cellcolor{gray!10}64.59& \cellcolor{gray!10}72.48& \cellcolor{gray!10}73.77& \cellcolor{gray!10}72.56& \cellcolor{gray!10}33.72& \cellcolor{gray!10}36.39& \cellcolor{gray!10}37.29& \cellcolor{gray!10}38.97& \cellcolor{gray!10}35.87& \cellcolor{gray!10}38.02& \cellcolor{gray!10}39.02& \cellcolor{gray!10}41.98 \\
 & & \small{MMLU}   & 60.12 & 60.45 & 60.55 & 60.20 & 60.93 & 60.70 & 60.58 & 59.10 & 60.63 & 60.41 & 60.10 & 57.75 \\
& & \small{BBH}   & 58.33 & 57.13 & 56.66 & 54.35 & 56.66 & 55.55 & 56.20 & 52.68 & 60.64 & 59.72 & 59.44 & 45.18 \\
& & \small{TyDiQA}   & 61.50 & 61.29 & 61.50 & 60.35 & 58.42 & 56.62 & 57.07 & 57.38 & 58.82 & 60.99 & 59.82 & 62.39 \\

 & \multirow{4}{4.4cm}{$\textsc{Ngft}_{\text{DS}} + \textsc{Ngft}_{\text{NL}}$} 
   & \cellcolor{gray!10}Test & \cellcolor{gray!10}65.13& \cellcolor{gray!10}72.79& \cellcolor{gray!10}73.47& \cellcolor{gray!10}73.09& \cellcolor{gray!10}33.68& \cellcolor{gray!10}36.34& \cellcolor{gray!10}37.10& \cellcolor{gray!10}38.30& \cellcolor{gray!10}35.54& \cellcolor{gray!10}37.96& \cellcolor{gray!10}40.29& \cellcolor{gray!10}43.17 \\
 & & \small{MMLU}   & 60.20 & 60.50 & 60.48 & 60.15 & 60.85 & 60.60 & 60.45 & 58.90 & 60.55 & 60.30 & 60.05 & 57.50 \\
& & \small{BBH}   & 58.10 & 57.00 & 56.80 & 54.50 & 59.81 & 58.14 & 59.35 & 55.55 & 62.03 & 61.94 & 61.11 & 53.61 \\
& & \small{TyDiQA}   & 61.45 & 61.35 & 61.40 & 60.20 & 58.00 & 55.14 & 57.82 & 59.93 & 58.31 & 61.33 & 59.33 & 62.86 \\

 & \multirow{4}{5cm}{$\textsc{Ngft}_{\text{DS}} + \textsc{Ngft}_{\text{NS}} + \textsc{Ngft}_{\text{NL}}$} 
   & \cellcolor{gray!10}Test & \cellcolor{gray!10}65.20& \cellcolor{gray!10}73.16& \cellcolor{gray!10}74.07& \cellcolor{gray!10}74.15& \cellcolor{gray!10}33.77& \cellcolor{gray!10}36.27& \cellcolor{gray!10}36.81& \cellcolor{gray!10}38.60& \cellcolor{gray!10}35.94& \cellcolor{gray!10}38.01& \cellcolor{gray!10}40.73& \cellcolor{gray!10}43.58 \\
 & & \small{MMLU}   & 60.25 & 60.55 & 60.60 & 60.35 & 60.90 & 60.65 & 60.50 & 59.20 & 60.70 & 60.45 & 60.15 & 57.85 \\
& & \small{BBH}   & 58.50 & 57.40 & 57.10 & 55.00 & 59.35 & 56.75 & 59.62 & 55.00 & 62.86 & 62.40 & 62.03 & 54.81 \\
& & \small{TyDiQA}   & 61.60 & 61.50 & 61.65 & 60.80 & 57.87 & 55.25 & 57.76 & 59.81 & 58.57 & 60.94 & 59.68 & 62.93 \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccccccccccc}
\toprule
% --- Header ---
 & & & \multicolumn{4}{c}{\textbf{GSM}} & \multicolumn{4}{c}{\textbf{DialogSum}} & \multicolumn{4}{c}{\textbf{BioInstruct}} \\
\cmidrule(lr){4-7} \cmidrule(lr){8-11} \cmidrule(lr){12-15}
\textbf{Model} & \textbf{Method} & \textbf{Metric} & 1\% & 5\% & 10\% & Full & 1\% & 5\% & 10\% & Full & 1\% & 5\% & 10\% & Full \\
\midrule
\multirow{20}{*}{\rotatebox[origin=c]{90}{\textbf{Llama3.1-8B-Instruct}}} 
 & \multirow{4}{*}{Zero-shot} 
   & \cellcolor{gray!10}Test & \multicolumn{4}{c}{\cellcolor{gray!10}36.22}& \multicolumn{4}{c}{\cellcolor{gray!10}16.66}& \multicolumn{4}{c}{\cellcolor{gray!10}27.53} \\
  & & \small{MMLU}   & \multicolumn{4}{c}{--}    & \multicolumn{4}{c}{68.51} & \multicolumn{4}{c}{--}    \\
 & & \small{BBH}   & \multicolumn{4}{c}{--}    & \multicolumn{4}{c}{69.90} & \multicolumn{4}{c}{--}    \\
 & & \small{TyDiQA}   & \multicolumn{4}{c}{--}    & \multicolumn{4}{c}{67.37} & \multicolumn{4}{c}{--}    \\
 
 & \multirow{4}{4cm}{$\textsc{Ngft}_{\text{DS}} + \text{FPFT}$} 
   & \cellcolor{gray!10}Test & \cellcolor{gray!10}63.50& \cellcolor{gray!10}72.32& \cellcolor{gray!10}73.26& \cellcolor{gray!10}77.71& \cellcolor{gray!10}34.74& \cellcolor{gray!10}35.62& \cellcolor{gray!10}36.64& \cellcolor{gray!10}38.10& \cellcolor{gray!10}34.02& \cellcolor{gray!10}36.96& \cellcolor{gray!10}37.76& \cellcolor{gray!10}40.57 \\
 & & \small{MMLU}   & 62.93 & 63.20 & 63.35 & 63.23 & 61.38 & 57.80 & 55.46 & 54.13 & 58.72 & 57.92 & 57.52 & 50.32 \\
& & \small{BBH}   & 61.38 & 62.96 & 61.11 & 63.70 & 43.24 & 39.72 & 44.81 & 24.81 & 61.38 & 59.90 & 55.27 & 40.55 \\
& & \small{TyDiQA}   & 63.49 & 64.64 & 63.98 & 63.50 & 38.33 & 45.20 & 50.12 & 35.87 & 34.08 & 47.96 & 50.21 & 56.25 \\

 & \multirow{4}{4cm}{$\textsc{Ngft}_{\text{DS}} + \textsc{Ngft}_{\text{NS}}$} 
& \cellcolor{gray!10}Test & \cellcolor{gray!10}64.17& \cellcolor{gray!10}73.26& \cellcolor{gray!10}78.21& \cellcolor{gray!10}79.91& \cellcolor{gray!10}34.68& \cellcolor{gray!10}36.08& \cellcolor{gray!10}37.52& \cellcolor{gray!10}38.84& \cellcolor{gray!10}35.32& \cellcolor{gray!10}38.26& \cellcolor{gray!10}39.15& \cellcolor{gray!10}41.46 \\
 & & \small{MMLU}   & 67.86 & 68.16 & 68.39 & 68.40 & 67.44 & 65.83 & 64.60 & 62.49 & 66.14 & 64.59 & 64.60 & 59.84 \\
& & \small{BBH}   & 66.38 & 68.70 & 70.74 & 69.90 & 67.40 & 63.75 & 63.42 & 56.29 & 67.77 & 68.33 & 66.01 & 51.85 \\
& & \small{TyDiQA}   & 68.73 & 68.86 & 68.74 & 67.52 & 48.36 & 51.83 & 51.46 & 48.16 & 46.58 & 52.44 & 62.60 & 64.41 \\

 & \multirow{4}{4.4cm}{$\textsc{Ngft}_{\text{DS}} + \textsc{Ngft}_{\text{NL}}$} 
   & \cellcolor{gray!10}Test & \cellcolor{gray!10}64.03& \cellcolor{gray!10}74.19& \cellcolor{gray!10}77.21& \cellcolor{gray!10}79.40& \cellcolor{gray!10}35.21& \cellcolor{gray!10}35.93& \cellcolor{gray!10}37.81& \cellcolor{gray!10}39.33& \cellcolor{gray!10}35.14& \cellcolor{gray!10}38.28& \cellcolor{gray!10}38.82& \cellcolor{gray!10}41.86 \\
 & & \small{MMLU}   & 68.04 & 68.30 & 68.39 & 68.53 & 67.44 & 66.40 & 63.60 & 58.56 & 65.93 & 65.04 & 62.51 & 53.30 \\
& & \small{BBH}  & 68.14 & 69.16 & 69.72 & 70.64 & 68.98 & 63.42 & 63.18 & 46.48 & 70.74 & 69.90 & 64.35 & 46.57 \\
& & \small{TyDiQA}   & 68.44 & 68.98 & 68.80 & 67.11 & 49.13 & 42.85 & 61.40 & 45.45 & 43.42 & 55.72 & 62.04 & 61.16 \\

 & \multirow{4}{5cm}{$\textsc{Ngft}_{\text{DS}} + \textsc{Ngft}_{\text{NS}} + \textsc{Ngft}_{\text{NL}}$} 
   & \cellcolor{gray!10}Test & \cellcolor{gray!10}66.94& \cellcolor{gray!10}73.85& \cellcolor{gray!10}78.47& \cellcolor{gray!10}80.75& \cellcolor{gray!10}34.92& \cellcolor{gray!10}36.33& \cellcolor{gray!10}37.85& \cellcolor{gray!10}39.79& \cellcolor{gray!10}35.36& \cellcolor{gray!10}38.37& \cellcolor{gray!10}38.87& \cellcolor{gray!10}42.19 \\
 & & \small{MMLU}   & 67.78 & 68.24 & 68.38 & 68.46 & 67.39 & 66.17 & 63.41 & 60.21 & 65.96 & 64.96 & 64.32 & 57.97 \\
& & \small{BBH}   & 67.40 & 68.51 & 70.64 & 70.83 & 69.26 & 63.50 & 63.20 & 53.11 & 70.46 & 69.90 & 66.50 & 49.99 \\
& & \small{TyDiQA}   & 68.52 & 69.09 & 68.97 & 67.30 & 49.78 & 52.20 & 64.49 & 49.98 & 53.96 & 57.07 & 62.50 & 62.43 \\
\bottomrule
\end{tabular}
